The Dehn function of SL(n;Z)

We prove that when n >= 5, the Dehn function of SL(n;Z) is quadratic. The proof involves decomposing a disc in SL(n;R)/SO(n) into triangles of varying sizes. By mapping these triangles into SL(n;Z) and replacing large elementary matrices by "shortcuts," we obtain words of a particular form, and we use combinatorial techniques to fill these loops.

==> LipCombFillReplaced.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LipCombFillReplaced.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{332pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.96385542)%
    \put(0,0){\includegraphics[width=\unitlength]{LipCombFillReplaced.pdf}}%
    \put(0.29424657,0.76855072){\rotatebox{-45}{\makebox(0,0)[lb]{\smash{$\gamma_{M_3}$}}}}%
    \put(0.08533659,0.25665387){\makebox(0,0)[rb]{\smash{$\psi(v_1)$}}}%
    \put(0.749117,0.31555079){\rotatebox{-45}{\makebox(0,0)[lb]{\smash{$\psi(v_3)$}}}}%
    \put(0.52226404,0.25665387){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\psi(M_2^{-1}v_1)$}}}%
    \put(0.31130281,0.01192712){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\gamma_{M_2}$}}}%
    \put(0.7329791,0.01192704){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\psi(v_2)$}}}%
    \put(0.31130281,0.44811828){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\gamma_{M_2}$}}}%
    \put(0.08533659,0.6713255){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\gamma_{M_1}$}}}%
  \end{picture}%
\endgroup


==> cusps.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cusps.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{360pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.4)%
    \put(0,0){\includegraphics[width=\unitlength]{cusps.pdf}}%
    \put(0.68605062,0.20220798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_1(c)$}}}%
    \put(0.83727058,0.08179342){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B_2(c)$}}}%
  \end{picture}%
\endgroup


==> hSTfill.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hSTfill.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{216pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.66666667)%
    \put(0,0){\includegraphics[width=\unitlength]{hSTfill.pdf}}%
    \put(0.49984436,0.64805475){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\gamma$}}}%
    \put(0.49984436,0.4127606){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\gamma$}}}%
    \put(0.49984436,0.29137863){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\gamma$}}}%
    \put(0.49984436,0.05421726){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\gamma$}}}%
    \put(0.22222221,0.12524116){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$D$}}}%
    \put(0.22222221,0.50046676){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$D$}}}%
    \put(0.77485216,0.12524116){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$D$}}}%
    \put(0.77485216,0.50046676){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$D$}}}%
    \put(0.04296251,0.32270752){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\short{u}(V)$}}}%
    \put(0.96673392,0.32270752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\short{u}(VN^{-1})$}}}%
    \put(0.28257862,0.31426975){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$u(DV)$}}}%
    \put(0.73048751,0.31426975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u(DVN^{-1})$}}}%
  \end{picture}%
\endgroup


==> lipXiConjRectReplaced.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lipXiConjRectReplaced.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{248pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.29032258)%
    \put(0,0){\includegraphics[width=\unitlength]{lipXiConjRectReplaced.pdf}}%
    \put(0.49136694,0.73918466){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\U\bigl(\gamma'(x)^{-1} \overline{Mv}\bigr)$}}}%
    \put(0.12967997,0.62077984){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\gamma'$}}}%
    \put(0.85928105,0.62077978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma'$}}}%
    \put(0.48376843,1.23416482){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\U(\bar{v})$}}}%
    \put(0.4825054,-0.01){\makebox(0,0)[b]{\smash{$\U(\overline{Mv})$}}}%
  \end{picture}%
\endgroup


==> lipXiConjReplaced.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lipXiConjReplaced.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{360pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.44444444)%
    \put(0,0){\includegraphics[width=\unitlength]{lipXiConjReplaced.pdf}}%
    \put(0.09557927,0.21752523){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\gamma'$}}}%
    \put(0.91885384,0.21752523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma'$}}}%
    \put(0.50426305,0.41209215){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u(\bar{v})$}}}%
    \put(0.50755887,0){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u(\overline{Mv})$}}}%
    \put(0.50591092,0.24668842){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\rho$}}}%
    \put(0.43669832,0.21917307){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\sigma$}}}%
    \put(0.57954059,0.21917309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma$}}}%
  \end{picture}%
\endgroup


==> paraLipDehnReplaced.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'paraLipDehnReplaced.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{401.95pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.96073639)%
    \put(0,0){\includegraphics[width=\unitlength]{paraLipDehnReplaced.pdf}}%
    \put(0.50052879,-0.00314089){\makebox(0,0)[b]{\smash{$\gamma$}}}%
    \put(0.52075394,0.94093788){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\beta_{\gamma(0),\gamma(\ell)}=\gamma(0)$}}}%
    \put(0.71711654,0.51932214){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\beta_{\gamma(\ell/2),\gamma(\ell)}$}}}%
    \put(0.29198233,0.51932211){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\beta_{\gamma(0),\gamma(\ell/2)}$}}}%
    \put(0.06759923,0.45202718){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\gamma(0)$}}}%
    \put(0.93244712,0.45202718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma(\ell)=\gamma(0)$}}}%
    \put(0.50507552,0.3757622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma(\ell/2)$}}}%
    \put(0.71804183,0.2203542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma(3\ell/4)$}}}%
    \put(0.29498715,0.2203542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma(\ell/4)$}}}%
    \put(0.28763115,0.03779396){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\gamma(\ell/4)$}}}%
    \put(0.07608066,0.03779396){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\gamma(0)$}}}%
    \put(0.49985906,0.03779396){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\gamma(\ell/2)$}}}%
    \put(0.7120894,0.03779396){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\gamma(3\ell/4)$}}}%
    \put(0.92260071,0.03613798){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\gamma(\ell)=\gamma(0)$}}}%
  \end{picture}%
\endgroup


==> shortTriReplaced.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'shortTriReplaced.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{292.20800781pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.92275342)%
    \put(0,0){\includegraphics[width=\unitlength]{shortTriReplaced.pdf}}%
    \put(0.51740127,0.61773042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_D$}}}%
    \put(0.76812857,0.16775496){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\gamma_D$}}}%
    \put(0.22991459,0.16919054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_D$}}}%
    \put(0.49449044,0.00903947){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\psi(v_1+v_2)$}}}%
    \put(0.73577114,0.54307974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi(v_2)$}}}%
    \put(0.25895216,0.54451522){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\psi(v_1)$}}}%
    \put(0.44397005,0.40526283){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\U(\lambda^{-1}v_1)$}}}%
    \put(0.5608023,0.40669852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\U(\lambda^{-1}v_2)$}}}%
    \put(0.50166842,0.25298847){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $\U(\lambda^{-1}(v_1+v_2))$}}}%
  \end{picture}%
\endgroup


==> template.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'template.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{472pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.47938982)%
    \put(0,0){\includegraphics[width=\unitlength]{template.pdf}}%
    \put(-0.00060414,0.43170918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_2$}}}%
    \put(0.33837891,0.43170918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_1$}}}%
    \put(-0.00060414,0.05043931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_3$}}}%
    \put(0.33839618,0.05043931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_4$}}}%
    \put(0.70500561,0.0035669){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\omega(g_3^{-1}g_4)$}}}%
    \put(0.92711482,0.25071408){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{$\omega(g_4^{-1}g_1)$}}}}%
    \put(0.71213151,0.46613238){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\omega(g_1^{-1}g_2)$}}}%
    \put(0.48314938,0.24724754){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$\omega(g_2^{-1}g_3)$}}}}%
  \end{picture}%
\endgroup

